Certified Knowledge Compilation with Application to Formally Verified Model Counting

Computing many useful properties of Boolean formulas, such as their weighted or unweighted model count, is intractable on general representations. It can become tractable when formulas are expressed in a special form, such as the decision decomposable negation normal form (decision-DNNF). Knowledge compilation is the process of converting a formula into such a form. Unfortunately existing knowledge compilers provide no guarantee that their output correctly represents the original formula, and therefore they cannot validate a model count, or any other computed value. We present Partitioned-Operation Graphs (POGs), a form that can encode all of the representations used by existing knowledge compilers. We have designed CPOG, a framework that can express proofs of equivalence between a POG and a Boolean formula in conjunctive normal form (CNF). We have developed a program that generates POG representations from the decision-DNNF graphs produced by the state-of-the-art knowledge compiler D4, as well as checkable CPOG proofs certifying that the output POGs are equivalent to the input CNF formulas. Our toolchain for generating and verifying POGs scales to all but the largest graphs produced by D4 for formulas from a recent model counting competition. Additionally, we have developed a formally verified CPOG checker and model counter for POGs in the Lean 4 proof assistant. In doing so, we proved the soundness of our proof framework. These programs comprise the first formally verified toolchain for weighted and unweighted model counting.

==> data-formatted/clauses-failures-unoptimized-lemma.tex <==
\addplot [only marks, color=darkestblue, mark=pentagon,  mark options={scale=1.0}, opacity=0.7] coordinates { (350000000.0,26289692.0) (350000000.0,148247243.0)};


==> data-formatted/clauses-failures-unoptimized-optimized.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.8] coordinates { (350000000.0,27530657.0) (350000000.0,38288835.0)};


==> data-formatted/clauses-summary-failures.tex <==
\addplot [only marks, color=darkgreen, mark=diamond*, mark options={scale=1.1}, opacity=0.7] coordinates { (405149032.0,1500000000.0) (1765743261.0,1500000000.0) (761256908.0,1500000000.0) (2761457765.0,1500000000.0) (1258914451.0,1500000000.0)};


==> data-formatted/clauses-summary-onesided.tex <==
\addplot [only marks, color=bluegray, mark=triangle*, mark options={scale=1.2}, opacity=0.7] coordinates { (284769023.0,1500000000.0) (197748899.0,1500000000.0) (325251378.0,1500000000.0) (65210486.0,1500000000.0) (238009358.0,1500000000.0) (392747966.0,1500000000.0) (1048706665.0,1500000000.0)};


==> data-formatted/clauses-summary-structured-only.tex <==
\addplot [only marks, color=browngreen, mark=square*, mark options={scale=0.8}, opacity=0.7] coordinates { (2374751.0,93088161.0)};


==> data-formatted/clauses-summary.tex <==
\addplot [only marks, color=redorange, mark=*, mark options={scale=0.8}, opacity=0.7] coordinates { (18275.0,98078.0) (1295.0,1636.0) (1659.0,4427.0) (127284.0,262373.0) (2325.0,6077.0) (359.0,499.0) (5373.0,14373.0) (314359.0,1210677.0) (44178.0,81746.0) (493.0,31327.0) (605988.0,1117317.0) (1141369.0,3769228.0) (1197649.0,2211869.0) (2947.0,7851.0) (4991.0,13207.0) (355617.0,721769.0) (4897.0,13101.0) (2437497.0,5267605.0) (522.0,18545.0) (702788.0,1553015.0) (3191.0,6495.0) (5985623.0,28575822.0) (1318024.0,2812126.0) (4713.0,7870.0) (1682059.0,3294248.0) (1412122.0,1610734.0) (899701.0,1684784.0) (4936014.0,5145548.0) (70599591.0,197172809.0) (9567.0,185357.0) (39501.0,43701.0) (18007.0,96918.0) (117525813.0,369801870.0) (82194.0,100027.0) (265453638.0,754625750.0) (580544.0,597092.0) (887.0,463454.0) (1757.0,312317.0) (77804962.0,81770260.0) (190248.0,200464.0) (2113066.0,13431525.0) (14117674.0,14414431.0) (47879.0,184428.0) (46103637.0,81830630.0) (83111464.0,187508607.0) (120246506.0,193773006.0) (74501582.0,85928401.0) (3133905.0,6458174.0) (7992626.0,13738504.0) (13539.0,887851.0) (44915.0,768017.0) (60647.0,2748293.0) (355091217.0,430241571.0) (905.0,2246336.0) (401032.0,919792.0) (355.0,3358385.0) (62888.0,4414165.0) (3195277.0,3704207.0) (1125105.0,10069529.0) (6074672.0,13104909.0) (132891.0,287958.0) (65522.0,136116.0) (15561156.0,38336239.0) (143191.0,298755.0) (2851.0,7851.0) (5243.0,13911.0) (332594.0,663564.0) (2659.0,7335.0) (82585.0,325528.0) (447979.0,1587774.0) (905899.0,1733531.0) (433226.0,802151.0) (551970.0,1006217.0) (1868355.0,3299119.0) (1210098.0,2232610.0) (1001050.0,2385678.0) (755273.0,1440801.0) (470934.0,1908490.0) (1178453.0,2188799.0) (3131.0,8575.0) (2515.0,6607.0) (1903735.0,4356943.0) (1117827.0,1874367.0) (1801878.0,3324920.0) (47556240.0,201094507.0) (24087642.0,82169599.0) (467550.0,940649.0) (3109.0,8227.0) (6798089.0,8409280.0) (16038150.0,107202201.0) (312728.0,327248.0) (3175308.0,8127473.0) (142059.0,203859.0) (21247720.0,68290666.0) (453769.0,1629296.0) (498246.0,1226976.0) (304.0,547632.0) (794493.0,819283.0) (4038856.0,5116122.0) (5052239.0,5181466.0) (40776253.0,103494589.0) (26816878.0,41860335.0) (640192.0,2225552.0) (5189.0,807404.0) (733953.0,63962289.0) (219979530.0,417349420.0) (402460.0,905931.0) (350211222.0,424120074.0) (3975194.0,59377315.0) (8493275.0,161002624.0)};


==> data-formatted/clauses-unoptimized-group.tex <==
\addplot [only marks, color=medgreen, mark=diamond,  mark options={scale=1.1}, opacity=0.7] coordinates { (21259.0,21259.0) (1121707.0,1121707.0) (34213.0,34213.0) (409121.0,409121.0) (13042779.0,13042621.0) (166198.0,166198.0) (6455468.0,6455468.0) (131902634.0,132261417.0) (19703714.0,19703714.0) (61459.0,61459.0) (235535.0,235535.0) (1883725.0,1883725.0) (632173.0,632173.0) (230795854.0,230813538.0) (4096878.0,4098007.0) (14003389.0,14003487.0) (10781276.0,10790612.0) (37564897.0,41441683.0) (24022835.0,25048522.0) (87047948.0,87047948.0) (1386864.0,1386864.0) (459492.0,459492.0) (1597450.0,1597450.0) (67655.0,67655.0) (730823.0,730823.0) (6807560.0,6746012.0) (105647.0,105647.0) (2791732.0,2884153.0) (4761469.0,5006781.0) (11406348.0,11406348.0) (7590550.0,7590550.0) (8643879.0,8643879.0) (70206549.0,70171872.0) (18034697.0,18034744.0) (31217386.0,31251319.0) (9834256.0,9834256.0) (15767954.0,16658541.0) (23909645.0,23909645.0) (157319.0,157319.0) (44387.0,44387.0) (38977057.0,39117826.0) (93312014.0,93283999.0) (53118867.0,53119848.0) (2596302.0,2596302.0) (86197.0,86197.0) (29835295.0,29859384.0) (3564892.0,3882552.0) (17340254.0,17342825.0) (75051163.0,68158845.0) (145496906.0,147873905.0)};


==> data-formatted/clauses-unoptimized-lemma.tex <==
\addplot [only marks, color=darkestblue, mark=pentagon,  mark options={scale=1.0}, opacity=0.7] coordinates { (21259.0,4427.0) (1121707.0,262373.0) (34213.0,6077.0) (409121.0,14373.0) (13042779.0,1209709.0) (166198.0,81746.0) (6455468.0,1117317.0) (131902634.0,3672454.0) (19703714.0,2211869.0) (61459.0,7851.0) (235535.0,13207.0) (1883725.0,721769.0) (632173.0,13101.0) (230795854.0,5262847.0) (4096878.0,1549580.0) (14003389.0,2812110.0) (10781276.0,3285046.0) (37564897.0,10609211.0) (24022835.0,9193714.0) (87047948.0,13104909.0) (1386864.0,287958.0) (459492.0,136116.0) (1597450.0,298755.0) (67655.0,7851.0) (730823.0,13911.0) (6807560.0,675068.0) (105647.0,7335.0) (2791732.0,272286.0) (4761469.0,1499432.0) (11406348.0,1733531.0) (7590550.0,802151.0) (8643879.0,1006217.0) (70206549.0,3311966.0) (18034697.0,2232563.0) (31217386.0,2368270.0) (9834256.0,1440801.0) (15767954.0,1649103.0) (23909645.0,2188799.0) (157319.0,8575.0) (44387.0,6607.0) (38977057.0,4232650.0) (93312014.0,1877660.0) (53118867.0,3323939.0) (2596302.0,940649.0) (86197.0,8227.0) (29835295.0,8104429.0) (3564892.0,1454573.0) (17340254.0,1226583.0) (75051163.0,70854607.0) (145496906.0,57637757.0)};


==> data-formatted/clauses-unoptimized-optimized.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.8] coordinates { (21259.0,4427.0) (1121707.0,262327.0) (34213.0,6077.0) (409121.0,14373.0) (13042779.0,1207174.0) (166198.0,81825.0) (6455468.0,1117331.0) (131902634.0,3741160.0) (19703714.0,2211867.0) (61459.0,7851.0) (235535.0,13207.0) (1883725.0,721728.0) (632173.0,13101.0) (230795854.0,5258947.0) (4096878.0,1419155.0) (14003389.0,2823817.0) (10781276.0,3164041.0) (37564897.0,6954559.0) (24022835.0,3772491.0) (87047948.0,13104874.0) (1386864.0,287927.0) (459492.0,136106.0) (1597450.0,298732.0) (67655.0,7851.0) (730823.0,13911.0) (6807560.0,598790.0) (105647.0,7335.0) (2791732.0,324610.0) (4761469.0,1606171.0) (11406348.0,1733532.0) (7590550.0,802153.0) (8643879.0,1006216.0) (70206549.0,3222509.0) (18034697.0,2231918.0) (31217386.0,2493150.0) (9834256.0,1440825.0) (15767954.0,1742863.0) (23909645.0,2188789.0) (157319.0,8575.0) (44387.0,6607.0) (38977057.0,4456232.0) (93312014.0,1885627.0) (53118867.0,3323890.0) (2596302.0,940586.0) (86197.0,8227.0) (29835295.0,7521965.0) (3564892.0,1424342.0) (17340254.0,1153695.0) (75051163.0,3348919.0) (145496906.0,14055061.0)};


==> data-formatted/seconds-summary-failures.tex <==
\addplot [only marks, color=darkgreen, mark=diamond*, mark options={scale=1.1}, opacity=0.7] coordinates { (410.467,25000.0) (2630.985,25000.0) (1118.236,25000.0) (3052.009,25000.0) (1968.149,25000.0)};


==> data-formatted/seconds-summary-onesided.tex <==
\addplot [only marks, color=bluegray, mark=triangle*, mark options={scale=1.2}, opacity=0.7] coordinates { (2057.573,12747.974) (334.818,4277.505) (600.961,3000.4790000000003) (350.398,1923.93) (299.038,3087.277) (1032.509,9941.505000000001) (2804.524,10856.733)};


==> data-formatted/seconds-summary-structured-only.tex <==
\addplot [only marks, color=browngreen, mark=square*, mark options={scale=0.8}, opacity=0.7] coordinates { (1260.779,4425.4130000000005)};


==> data-formatted/seconds-summary.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (6.075,5.468) (0.014,0.025) (0.014,0.034) (0.182,1.716) (0.015,0.045) (0.012,0.016) (0.023,0.131) (0.954,21.703) (0.07,0.8480000000000001) (0.171,0.865) (1.538,17.679000000000002) (3.489,108.81800000000001) (3.289,38.498000000000005) (0.018,0.063) (0.02,0.10800000000000001) (0.472,5.952999999999999) (0.021,0.128) (5.228,141.558) (0.407,0.8979999999999999) (0.721,21.91) (0.262,0.28300000000000003) (31.7,1741.0) (2.099,34.010999999999996) (1.143,0.507) (2.292,65.583) (1.689,87.82900000000001) (1.519,71.237) (4.557,798.3069999999999) (145.136,1963.051) (2.61,11.724) (0.103,0.7809999999999999) (5.373,5.941) (239.87,7083.8279999999995) (0.206,2.6950000000000003) (594.546,10223.922) (0.916,19.21) (49.987,48.353) (26.556,32.195) (63.36,2790.138) (4.453,39.138999999999996) (1.665,294.722) (22.351,412.463) (2.562,11.538) (73.71,1263.096) (89.501,2050.538) (208.264,7980.8640000000005) (101.036,4969.2080000000005) (178.964,851.077) (491.419,3208.457) (660.235,181.524) (178.037,81.854) (69.616,686.2769999999999) (1843.284,11931.605) (506.56,195.193) (2.037,45.885999999999996) (260.272,823.919) (1672.864,764.0310000000001) (18.431,2999.399) (2.819,262.379) (8.899,108.61099999999999) (0.229,2.292) (0.095,0.908) (30.854,407.188) (0.192,2.118) (0.016,0.066) (0.022,0.137) (0.544,11.357000000000001) (0.016,0.062) (0.253,10.268) (1.041,43.189) (2.328,28.394) (1.05,14.428999999999998) (1.328,16.538999999999998) (2.879,44.293) (3.427,38.158) (1.761,37.029) (2.058,25.728) (1.458,79.814) (3.301,40.049) (0.017,0.074) (0.015,0.05) (3.501,64.574) (1.317,19.316) (5.497,72.749) (191.342,9396.033) (89.746,3703.0789999999997) (0.713,8.665) (0.024,0.066) (22.76,196.412) (50.138,2561.236) (0.72,53.965999999999994) (5.312,160.495) (3.199,22.291) (42.413,1491.075) (1.072,32.891) (1.676,201.02) (23.595,52.929) (1.258,21.526) (3.153,128.545) (6.68,198.586) (129.0,4455.992) (63.501,1879.9270000000001) (19.704,353.193) (62.728,78.87299999999999) (20.868,985.7139999999999) (253.388,2771.754) (1.932,54.047000000000004) (1673.625,12337.991999999998) (15.782,1548.834) (99.753,5546.383)};


==> data-formatted/sub10M-clauses-subthresh.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (98078.0,212992.0) (1636.0,2392.0) (499.0,549.0) (31327.0,30698.0) (18545.0,30885.0) (6495.0,30433.0) (7870.0,31234.0) (1671551.0,4349779.0) (1664408.0,1723131.0) (5050427.0,11573243.0) (185357.0,216742.0) (43701.0,102727.0) (96918.0,269077.0) (100027.0,304591.0) (597092.0,4816467.0) (463454.0,579437.0) (312317.0,480085.0) (200464.0,434849.0) (184428.0,974632.0) (6011458.0,22527048.0) (13593680.0,58099596.0) (887851.0,2081638.0) (768017.0,1602311.0) (2748293.0,4736330.0) (2246336.0,3039394.0) (919792.0,837545.0) (3358385.0,2478374.0) (3622657.0,6120240.0) (8847933.0,34501500.0) (327248.0,647670.0) (203859.0,1005193.0) (547632.0,498110.0) (819283.0,5887246.0) (5978765.0,12850344.0) (5359675.0,11257090.0) (2150471.0,9483230.0) (807404.0,1415744.0) (905931.0,841770.0)};


==> data-formatted/sub10M-clauses-supthresh.tex <==
\addplot [only marks, color=bluegray, mark=square*,  mark options={scale=0.8}, opacity=0.7] coordinates { (3246.0,4427.0) (227395.0,262327.0) (4360.0,6077.0) (17692.0,14373.0) (579265.0,1207174.0) (78154.0,81825.0) (819716.0,1117331.0) (2406251.0,3741160.0) (1669644.0,2211867.0) (7127.0,7851.0) (13855.0,13207.0) (808278.0,721728.0) (16677.0,13101.0) (3526323.0,5258947.0) (1219897.0,1419155.0) (12975831.0,27530657.0) (3734112.0,2823817.0) (3195978.0,3164041.0) (3056336.0,6954559.0) (1771953.0,3772491.0) (13073986.0,13104874.0) (236510.0,287927.0) (112853.0,136106.0) (252503.0,298732.0) (8009.0,7851.0) (16921.0,13911.0) (746474.0,598790.0) (6749.0,7335.0) (115270.0,324610.0) (715298.0,1606171.0) (1227534.0,1733532.0) (576542.0,802153.0) (717918.0,1006216.0) (4422483.0,3222509.0) (1822277.0,2231918.0) (1778494.0,2493150.0) (1029449.0,1440825.0) (751397.0,1742863.0) (1662966.0,2188789.0) (8980.0,8575.0) (4762.0,6607.0) (3732506.0,4456232.0) (3701878.0,1885627.0) (2897212.0,3323890.0) (1018652.0,940586.0) (7510.0,8227.0) (6314942.0,7521965.0) (842665.0,1424342.0) (589076.0,1153695.0) (1101165.0,3348919.0) (6236898.0,14055061.0) (12576408.0,38288835.0)};


==> data-formatted/sub10M-seconds-subthresh.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (3.15,12.74) (0.01,0.01) (0.01,0.01) (0.5,0.55) (0.63,0.75) (0.09000000000000001,2.7300000000000004) (0.14,6.18) (23.189999999999998,59.33) (93.74,16.669999999999998) (24.8,218.92) (10.5,6.04) (0.23,1.51) (3.3,30.36) (0.69,5.26) (1.8599999999999999,176.91) (21.03,29.419999999999998) (13.49,24.38) (0.81,80.18) (10.25,27.990000000000002) (618.87,2061.88) (2638.4199999999996,9215.58) (140.07,263.09999999999997) (67.53999999999999,217.47) (774.57,165.02) (133.63,137.4) (15.66,3.48) (910.43,247.97) (174.8,38.55) (215.6,1247.5) (2.4099999999999997,5.989999999999999) (4.83,221.17) (56.12,24.42) (2.34,348.03) (170.2,269.35) (64.60000000000001,599.38) (612.78,282.5) (74.69,55.239999999999995) (11.030000000000001,3.7)};


==> data-formatted/sub10M-seconds-supthresh.tex <==
\addplot [only marks, color=bluegray, mark=square*,  mark options={scale=0.8}, opacity=0.7] coordinates { (0.02,0.01) (3.19,0.6599999999999999) (0.03,0.02) (0.13,0.06) (10.32,12.95) (0.6799999999999999,0.19) (8.030000000000001,7.96) (163.32000000000002,83.42) (22.290000000000003,17.13) (0.06,0.03) (0.1,0.05) (33.83,1.57) (0.13,0.049999999999999996) (118.22,42.71) (26.3,30.25) (4843.62,1382.75) (696.9,15.21) (348.15999999999997,19.94) (60.230000000000004,193.5) (57.03,180.31) (9527.43,41.69) (3.3000000000000003,0.96) (1.27,0.33) (4.14,0.8400000000000001) (0.07,0.03) (0.13,0.049999999999999996) (22.25,13.57) (0.07,0.03) (0.94,10.05) (10.77,36.11000000000001) (20.610000000000003,11.58) (6.27,6.27) (8.46,6.64) (501.11,35.77) (48.77,15.34) (70.85000000000001,36.4) (16.56,10.96) (13.45,63.96000000000001) (37.47,15.999999999999998) (0.09,0.03) (0.04,0.02) (396.52,61.91) (806.87,19.32) (105.83,32.92) (66.81,2.1199999999999997) (0.07,0.03) (1606.01,86.78) (32.64,33.34) (7.03,23.15) (49.42,553.5) (463.93,1125.72) (1230.27,3346.9900000000002)};


==> data-formatted/time-check-lean-regular.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (1.2750000000000001,4.335) (0.005,0.077) (0.012,0.1) (0.739,2.743) (0.017,0.117) (0.002,0.064) (0.048,0.228) (5.821,21.716) (0.175,0.695) (0.202,0.886) (5.016,18.292) (31.916,106.096) (11.138,40.929) (0.023,0.136) (0.04,0.2) (2.0220000000000002,7.052) (0.045,0.217) (30.541,96.082) (0.199,0.787) (5.901,18.671) (0.112,0.435) (509.029,1576.232) (10.996,34.569) (0.194,0.687) (24.767,75.724) (19.026999999999997,67.572) (15.902,58.892) (19.746,61.745) (1.891,7.13) (0.193,0.765) (1.8880000000000001,6.625) (0.484,1.789) (2.251,7.959) (11.394,39.675) (7.952,27.262) (10.527000000000001,29.748) (154.271,255.095) (2.238,7.841) (350.639,1236.486) (1286.609,5406.188) (53.082,180.377) (16.705,54.85) (61.135,212.225) (66.863,239.051) (2.556,8.552) (45.108,159.987) (37.739,44.065) (44.164,68.094) (50.31699999999999,176.913) (0.946,3.424) (0.389,1.508) (0.903,3.295) (0.024,0.143) (0.049,0.221) (2.988,9.593) (0.022,0.134) (2.4130000000000003,8.344) (10.641,37.674) (8.247,30.392) (3.878,13.926) (4.617999999999999,16.495) (16.122,56.557) (10.626999999999999,38.706) (13.583,48.872) (7.257,26.452) (20.665,65.684) (11.899,42.827) (0.027,0.149) (0.018,0.118) (25.907999999999998,95.38) (5.260999999999999,18.7) (19.867,74.461) (2.6839999999999997,9.633) (0.024,0.136) (58.312000000000005,216.351) (2.817,9.672) (70.433,255.966) (2.072,7.496) (9.057,26.952) (13.546,39.666) (5.9719999999999995,22.275) (3.0569999999999995,10.806) (42.83,173.459) (76.368,242.946) (34.326,126.84) (13.28,49.622) (193.095,56.522) (2.5629999999999997,8.19) (355.496,312.289) (1554.441,1487.861)};


==> data-formatted/time-mice-compare-subthresh.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (5.27,12.142) (0.023,0.333) (0.016,0.08) (0.7450000000000001,0.136) (0.7649999999999999,0.22399999999999998) (0.259,1.266) (0.442,4.4670000000000005) (85.914,166.32) (11.762,3.427) (0.7739999999999999,5.699) (6.077,49.69) (2.808,10.877) (13.657,58.574) (34.228,4.028) (22.765,26.125999999999998) (38.47,227.664) (14.834,25.925) (203.772,277.945) (90.65899999999999,477.912) (205.463,7.429) (48.087,129.439) (901.91,13.954) (57.824,82.27799999999999) (23.362,85.07900000000001) (52.929,0.14400000000000002) (22.317,95.262) (125.63399999999999,509.12) (201.098,899.101) (426.202,176.396) (84.804,89.011) (47.258,130.648)};


==> data-formatted/time-mice-compare-supthresh.tex <==
\addplot [only marks, color=bluegray, mark=square*,  mark options={scale=0.8}, opacity=0.7] coordinates { (0.033,10.393) (1.6949999999999998,25.456999999999997) (0.045,18.432) (0.13,231.119) (18.901,775.254) (0.5249999999999999,9.67) (17.587,143.007) (100.289,820.4) (38.221,422.364) (0.061,25.647) (0.10500000000000001,142.68800000000002) (5.96,68.24199999999999) (0.127,405.733) (140.20000000000002,1500.0) (18.264,79.95899999999999) (31.829,279.394) (297.01099999999997,378.432) (272.195,416.02799999999996) (2.3970000000000002,27.715999999999998) (0.921,13.339) (2.299,32.18) (0.069,35.492) (0.142,491.425) (12.139,93.06) (0.065,63.497) (10.943,238.426) (45.730000000000004,98.108) (29.178,306.243) (14.522,151.323) (17.334,215.326) (47.088,805.014) (39.525999999999996,396.39700000000005) (37.029,263.757) (26.037999999999997,234.368) (89.226,150.52) (41.087,470.259) (0.074,86.682) (0.051000000000000004,21.9) (67.327,415.966) (18.931,567.794) (74.864,937.317) (8.665,92.77199999999999) (0.098,37.98) (33.771,64.734) (868.283,389.915)};


==> data-formatted/time-mice-timeout-subthresh.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (72.255,1500.0) (851.077,1500.0)};


==> data-formatted/time-mice-timeout-supthresh.tex <==
\addplot [only marks, color=bluegray, mark=square*,  mark options={scale=0.8}, opacity=0.7] coordinates { (64.885,1500.0) (112.162,1500.0) (166.002,1500.0) (209.902,1500.0)};


==> data-formatted/time-pog-timeout-subthresh.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (1500.0,216.56099999999998)};


==> data-formatted/time-toolchain-compare-cd4-timeout.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (841.759,1500.0) (701.7529999999999,1500.0)};


==> data-formatted/time-toolchain-compare-pog-fail.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (1500.0,716.363) (1500.0,538.38) (1500.0,612.142) (1500.0,520.039)};


==> data-formatted/time-toolchain-compare.tex <==
\addplot [only marks, color=redorange, mark=*,  mark options={scale=0.8}, opacity=0.7] coordinates { (11.543,16.152) (0.039,0.044) (0.048,0.133) (1.8980000000000001,0.27) (0.06,0.044000000000000004) (0.028000000000000004,0.038) (0.15400000000000003,0.062) (22.657,1.456) (0.9179999999999999,0.113) (1.036,0.522) (19.217,2.7249999999999996) (112.30700000000002,5.4079999999999995) (41.787000000000006,5.601) (0.08099999999999999,0.04699999999999999) (0.128,0.056) (6.425000000000001,0.672) (0.14900000000000002,0.057999999999999996) (146.786,9.049) (1.305,1.118) (22.631,1.04) (0.545,0.41900000000000004) (1500.0,68.303) (36.11,2.8) (1.65,1.2770000000000001) (67.875,2.9670000000000005) (89.518,2.561) (72.756,1.9320000000000002) (802.8639999999999,6.987) (1500.0,184.575) (14.334,6.997999999999999) (0.8839999999999999,0.15000000000000002) (11.314,10.362) (1500.0,360.386) (2.901,0.271) (1500.0,786.5780000000001) (20.125999999999998,1.5359999999999998) (98.34,152.89) (58.751,77.19300000000001) (1500.0,107.896) (43.592,4.741999999999999) (296.38699999999994,3.174) (434.814,42.842000000000006) (14.1,7.342) (1500.0,149.529) (1500.0,133.316) (1500.0,332.44399999999996) (1500.0,159.651) (1500.0,531.842) (259.891,467.75100000000003) (755.8929999999999,208.27900000000002) (47.922999999999995,2.3169999999999997) (1500.0,682.528) (1500.0,86.89999999999999) (265.198,4.186999999999999) (117.50999999999999,14.928999999999998) (2.521,0.41900000000000004) (1.0030000000000001,0.309) (438.04200000000003,51.861999999999995) (2.31,0.361) (0.082,0.049999999999999996) (0.15899999999999997,0.066) (11.901000000000002,0.9880000000000001) (0.078,0.048999999999999995) (10.520999999999999,0.403) (44.23,1.556) (30.722,3.8549999999999995) (15.479,1.964) (17.866999999999997,2.237) (47.172,5.29) (41.585,5.485) (38.79,2.915) (27.786,3.492) (81.27199999999999,2.2119999999999997) (43.35,5.612) (0.091,0.052) (0.065,0.048) (68.075,5.186) (20.633,1.9409999999999998) (78.24600000000001,10.084999999999999) (1500.0,323.326) (1500.0,148.826) (9.378,0.974) (0.09,0.049999999999999996) (219.172,49.839999999999996) (1500.0,60.211) (54.68599999999999,1.5459999999999998) (165.80700000000002,7.339) (25.49,6.451) (1500.0,57.738) (33.963,1.403) (202.696,4.306) (76.524,64.706) (22.784,2.406) (131.698,5.989) (205.26600000000002,11.693999999999999) (1500.0,208.55200000000002) (1500.0,131.608) (372.897,58.174) (141.601,209.25) (1500.0,53.168) (1500.0,297.541) (55.979000000000006,2.322) (1500.0,21.078) (1500.0,114.975)};


==> dd/eg4.tex <==
\begin{tikzpicture}
\definecolor{fillcolor}{RGB}{255,255,255}
\definecolor{highcolor}{RGB}{0,0,0}
\definecolor{lowcolor}{RGB}{0,0,0}
\definecolor{neutralcolor}{RGB}{0,0,0}
\definecolor{pathcolor}{RGB}{0,0,0}
\definecolor{background}{RGB}{225,225,225}
\draw (3.00,7.85) [thin,neutralcolor]  -- (3.00,6.53);
\draw (3.00,6.53) [thin,neutralcolor]  -- (2.12,4.77);
\draw (3.00,6.53) [thin,neutralcolor]  -- (3.88,4.77);
\draw (2.12,4.77) [thin,neutralcolor]  -- (3.00,3.00);
\draw (3.88,4.77) [thin,neutralcolor]  -- (3.00,3.00);
\draw (3.00,3.00) [thin,neutralcolor]  -- (2.12,1.24);
\draw (3.00,3.00) [thin,neutralcolor]  -- (3.88,1.24);
\draw (0.35,5.65) [thin,neutralcolor]  -- (3.00,5.65);
\draw (1.24,5.65) [thin,neutralcolor]  -- (2.12,4.77);
\draw (3.00,5.65) [thin,neutralcolor]  -- (3.88,4.77);
\draw (3.00,5.65) [thin,neutralcolor]  -- (3.00,5.65);
\draw [fill=neutralcolor,draw=neutralcolor] (3.00,5.65) circle [radius=0.09];
\draw (0.35,3.88) [thin,neutralcolor]  -- (1.24,3.88);
\draw (1.50,4.15) [thin,neutralcolor]  -- (1.50,4.15);
\draw [fill=neutralcolor,draw=neutralcolor] (1.50,4.15) circle [radius=0.09];
\draw (1.24,3.88) [thin,neutralcolor]  -- (2.12,4.77);
\draw (0.35,2.12) [thin,neutralcolor]  -- (3.00,2.12);
\draw (1.24,2.12) [thin,neutralcolor]  -- (2.12,1.24);
\draw (3.00,2.12) [thin,neutralcolor]  -- (3.88,1.24);
\draw (3.00,2.12) [thin,neutralcolor]  -- (3.00,2.12);
\draw [fill=neutralcolor,draw=neutralcolor] (3.00,2.12) circle [radius=0.09];
\draw (0.35,0.35) [thin,neutralcolor]  -- (3.00,0.35);
\draw (1.24,0.35) [thin,neutralcolor]  -- (2.12,1.24);
\draw (3.00,0.35) [thin,neutralcolor]  -- (3.88,1.24);
\draw (3.00,0.35) [thin,neutralcolor]  -- (3.00,0.35);
\draw [fill=neutralcolor,draw=neutralcolor] (3.00,0.35) circle [radius=0.09];
\draw [thin,fill=fillcolor,draw=fillcolor] (3.00,7.85) circle [radius=0.35];
\node at (3.00,7.85) {$\noder$};
\draw [thin,fill=fillcolor,draw=fillcolor] (0.35,5.65) circle [radius=0.35];
\node at (0.35,5.65) {$x_1$};
\draw [thin,fill=fillcolor,draw=fillcolor] (0.35,3.88) circle [radius=0.35];
\node at (0.35,3.88) {$x_2$};
\draw [thin,fill=fillcolor,draw=fillcolor] (0.35,2.12) circle [radius=0.35];
\node at (0.35,2.12) {$x_3$};
\draw [thin,fill=fillcolor,draw=fillcolor] (0.35,0.35) circle [radius=0.35];
\node at (0.35,0.35) {$x_4$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (3.00,6.53) circle [radius=0.44];
\node at (3.00,6.53) {$\lor^{\textsf{p}}$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (2.12,4.77) circle [radius=0.44];
\node at (2.12,4.77) {$\land^{\textsf{p}}$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (3.88,4.77) circle [radius=0.44];
\node at (3.88,4.77) {$\land^{\textsf{p}}$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (3.00,3.00) circle [radius=0.44];
\node at (3.00,3.00) {$\lor^{\textsf{p}}$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (2.12,1.24) circle [radius=0.44];
\node at (2.12,1.24) {$\land^{\textsf{p}}$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (3.88,1.24) circle [radius=0.44];
\node at (3.88,1.24) {$\land^{\textsf{p}}$};
\node at (1.24,5.65) {};
\node at (3.00,5.65) {};
\node at (3.00,5.65) {};
\node at (1.24,3.88) {};
\node at (1.50,4.15) {};
\node at (1.24,2.12) {};
\node at (3.00,2.12) {};
\node at (3.00,2.12) {};
\node at (1.24,0.35) {};
\node at (3.00,0.35) {};
\node at (3.00,0.35) {};
\node [right] at (3.44,6.53) {$\nodes_{10}$};
\node [right] at (2.56,4.77) {$\nodep_{9}$};
\node [right] at (4.32,4.77) {$\nodep_{8}$};
\node [right] at (3.44,3.00) {$\nodes_{7}$};
\node [right] at (2.56,1.24) {$\nodep_{6}$};
\node [right] at (4.32,1.24) {$\nodep_{5}$};
\end{tikzpicture}%%

